TrajMamba: An Efficient and Semantic-rich Vehicle Trajectory Pre-training Model

Vehicle GPS trajectories record how vehicles move over time, storing valuable travel semantics, including movement patterns and travel purposes. Learning travel semantics effectively and efficiently is crucial for real-world applications of trajectory data, which is hindered by two major challenges. First, travel purposes are tied to the functions of the roads and points-of-interest (POIs) involved in a trip. Such information is encoded in textual addresses and descriptions and introduces heavy computational burden to modeling. Second, real-world trajectories often contain redundant points, which harm both computational efficiency and trajectory embedding quality. To address these challenges, we propose TrajMamba, a novel approach for efficient and semantically rich vehicle trajectory learning. TrajMamba introduces a Traj-Mamba Encoder that captures movement patterns by jointly modeling both GPS and road perspectives of trajectories, enabling robust representations of continuous travel behaviors. It also incorporates a Travel Purpose-aware Pre-training procedure to integrate travel purposes into the learned embeddings without introducing extra overhead to embedding calculation. To reduce redundancy in trajectories, TrajMamba features a Knowledge Distillation Pre-training scheme to identify key trajectory points through a learnable mask generator and obtain effective compressed trajectory embeddings. Extensive experiments on two real-world datasets and three downstream tasks show that TrajMamba outperforms state-of-the-art baselines in both efficiency and accuracy.

==> plots/hyper_params.tex <==
% \pgfplotstableread[row sep=\\,col sep=&]{
% v & mae & rmse \\
% 32 & 312.31 & 389.65 \\
% 64 & 277.42 & 349.42 \\
% 128 & 260.38 & 332.06 \\
% 256 & 263.84 & 333.90 \\
% 512 & 342.60 & 419.13 \\
% }\BatchSize

\pgfplotstableread[row sep=\\,col sep=&]{
v & acc & recall \\
% 1 & 311.31 & 397.61 \\
2 & 57.26 & 29.96 \\
3 & 57.78 & 29.85 \\
4 & 58.02 & 29.52 \\
% 5 & 57.79 & 30.35 \\
5 & 58.21 & 30.45 \\
6 & 57.37 & 29.73 \\
}\NumLayers

\pgfplotstableread[row sep=\\,col sep=&]{
v & acc & recall \\
% 32 & 400.40 & 493.55 \\
64 & 57.50 & 28.97 \\
128 & 57.64 & 29.98 \\
% 256 & 57.79 & 30.35 \\
256 & 58.21 & 30.45 \\
% 512 & 57.86 & 30.53 \\
512 & 58.31 & 30.70 \\
}\EmbedDimE

\pgfplotstableread[row sep=\\,col sep=&]{
v & acc & recall \\
8& 57.41 & 29.26 \\
16& 57.51 & 29.90 \\
% 32 & 57.79 & 30.35 \\
32 & 58.21 & 30.45 \\
64 & 58.08 & 29.77 \\
128 & 57.63 & 29.85 \\
256 & 57.56 & 29.96 \\
}\StateDimN

\pgfplotstableread[row sep=\\,col sep=&]{
v & acc & recall \\
2 & 57.86 & 30.19 \\
% 4 & 57.79 & 30.35 \\
4 & 58.21 & 30.45 \\
8 & 58.12 & 30.06 \\
16 & 57.61 & 30.29 \\
32 & 57.44 & 29.67 \\
64 & 57.37 & 30.04 \\
}\NumHeadsH

% \pgfplotstableread[row sep=\\,col sep=&]{
% v & mae & rmse \\
% 64 & 291.92 & 368.21 \\
% 128 & 296.21 & 369.28 \\
% 256 & 260.38 & 332.06 \\
% 512 & 260.89 & 321.65 \\
% }\ModelDimD

\newcommand{\accMin}{56.5}
\newcommand{\accMax}{59.5}
\newcommand{\accTick}{1}

\newcommand{\recallMin}{28}
\newcommand{\recallMax}{31}
\newcommand{\recallTick}{1}

\tikzset{every plot/.style={line width=1.5pt}}
\ref{fig:shared-legend}

% \begin{subfigure}[b]{0.48\linewidth}
%     \begin{tikzpicture}
%     \begin{axis}[
%         width=1.15\linewidth, height=1.0\linewidth,
%         yticklabel style = {mae},
%         ymin=\maeMin, ymax=\maeMax,
%         ytick distance={\maeTick},
%         xtick=data,
%         symbolic x coords={32, 64, 128, 256, 512},
%         legend entries={MSE (meters), RMSE (meters)},
%         legend to name=fig:shared-legend,
%         legend columns=-1,
%     ]
%     \addplot[color=mae,mark=square*] table[x=v,y=mae]{\BatchSize};
%     \addlegendentry{MSE (meters)}
%     \addlegendimage{/pgfplots/refstyle=rmseStyle}
%     \addlegendentry{RMSE (meters)}
%     \end{axis}
%     \begin{axis}[
%         width=1.15\linewidth, height=1.0\linewidth,
%         yticklabel style = {rmse},
%         axis y line*=right,
%         axis x line=none, 
%         ylabel near ticks,
%         ymin=\rmseMin, ymax=\rmseMax,
%         ytick distance={\rmseTick},
%         xtick=data, 
%         symbolic x coords={32, 64, 128, 256, 512},
%     ]
%     \addplot[color=rmse,mark=triangle*] table[x=v,y=rmse]{\BatchSize};
%     \label{rmseStyle}
%     \end{axis}
%     \end{tikzpicture}
%     \caption{Batch Size $B$}
%     \label{fig:batch-size}
% \end{subfigure}
% \hfill
\begin{subfigure}[b]{0.24\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.10\linewidth, height=0.9\linewidth,
        % ylabel={ACC@1(\%)},
        % ylabel style={at={(axis description cs:-0.3,0.5)},anchor=north},
        % ylabel near ticks,
        x tick label style={font=\scriptsize},  % 调整刻度数字字号
        yticklabel style = {color=acc, font=\footnotesize},
        ymin=\accMin, ymax=\accMax,
        ytick distance={\accTick},
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        symbolic x coords={2, 3, 4, 5, 6},
        % legend entries={ACC@1 (\%), Recall (\%)},
        legend to name=fig:shared-legend,
        legend columns=-1,
        legend style={ font=\footnotesize, }
    ]
    \addplot[color=acc,mark=square*] table[x=v,y=acc]{\NumLayers}; % y expr=\thisrow{acc}
    \addlegendentry{ACC@1 (\%)} 
    % \addlegendimage{/pgfplots/refstyle=recallStyle}
    \addlegendimage{color=recall, mark=triangle*}
    \addlegendentry{Recall (\%)}
    \end{axis}
    \begin{axis}[
        width=1.10\linewidth, height=0.9\linewidth,
        x tick label style={font=\scriptsize},  % 调整刻度数字字号
        yticklabel style = {recall, font=\footnotesize},
        axis y line*=right,
        axis x line=none, 
        ylabel near ticks,
        ymin=\recallMin, ymax=\recallMax,
        ytick distance={\recallTick},
        ymajorgrids=true,
        grid style=dashed,
        xtick=data, 
        symbolic x coords={2, 3, 4, 5, 6},
    ]
    \addplot[color=recall,mark=triangle*] table[x=v,y=recall]{\NumLayers}; % y expr=\thisrow{recall}
    % \label{recallStyle}
    \end{axis}
    \end{tikzpicture}
    \caption{Number of Layers $L$}
    \label{fig:num-layers}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.24\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.10\linewidth, height=0.9\linewidth,
        x tick label style={font=\scriptsize},  % 调整刻度数字字号
        yticklabel style = {acc, font=\footnotesize},
        ymin=\accMin, ymax=\accMax,
        ytick distance={\accTick},
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        symbolic x coords={64,128,256,512},
    ]
    \addplot[color=acc,mark=square*] table[x=v,y=acc]{\EmbedDimE};
    \end{axis}
    \begin{axis}[
        width=1.10\linewidth, height=0.9\linewidth,
        x tick label style={font=\scriptsize},  % 调整刻度数字字号
        yticklabel style = {recall, font=\footnotesize},
        axis y line*=right,
        axis x line=none, 
        % ylabel={Recall(\%)},
        % ylabel style={at={(axis description cs:-0.3,0.5)},anchor=north},
        % ylabel near ticks,
        ymin=\recallMin, ymax=\recallMax,
        ytick distance={\recallTick},
        ymajorgrids=true,
        grid style=dashed,
        xtick=data, 
        symbolic x coords={64,128,256,512},
    ]
    \addplot[color=recall,mark=triangle*] table[x=v,y=recall]{\EmbedDimE};
    \end{axis}
    \end{tikzpicture}
    \caption{Embed Dimension $E$}
    \label{fig:embed-dim-e}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.24\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.20\linewidth, height=0.9\linewidth,
        x tick label style={font=\scriptsize},  % 调整刻度数字字号
        yticklabel style = {acc, font=\footnotesize},
        % ylabel={ACC@1(\%)}, 
        % ylabel style={at={(axis description cs:-0.3,0.5)},anchor=north},
        ymin=\accMin, ymax=\accMax,
        ytick distance={\accTick},
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        symbolic x coords={8,16,32,64,128,256},
    ]
    \addplot[color=acc,mark=square*] table[x=v,y=acc]{\StateDimN};
    \end{axis}
    \begin{axis}[
        width=1.20\linewidth, height=0.9\linewidth,
        x tick label style={font=\scriptsize},  % 调整刻度数字字号
        yticklabel style = {recall, font=\footnotesize},
        axis y line*=right,
        axis x line=none, 
        ylabel near ticks,
        ymin=\recallMin, ymax=\recallMax,
        ytick distance={\recallTick},
        ymajorgrids=true,
        grid style=dashed,
        xtick=data, 
        symbolic x coords={8,16,32,64,128,256},
    ]
    \addplot[color=recall,mark=triangle*] table[x=v,y=recall]{\StateDimN};
    \end{axis}
    \end{tikzpicture}
    \caption{State Dimension $N$}
    \label{fig:state-dim-n}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.24\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.10\linewidth, height=0.9\linewidth,
        x tick label style={font=\scriptsize},  % 调整刻度数字字号
        yticklabel style = {acc, font=\footnotesize},
        ymin=\accMin, ymax=\accMax,
        ytick distance={\accTick},
        ymajorgrids=true,
        grid style=dashed,
        xtick=data,
        symbolic x coords={2,4,8,16,32,64},
    ]
    \addplot[color=acc,mark=square*] table[x=v,y=acc]{\NumHeadsH};
    \end{axis}
    \begin{axis}[
        width=1.10\linewidth, height=0.9\linewidth,
        x tick label style={font=\scriptsize},  % 调整刻度数字字号
        yticklabel style = {recall, font=\footnotesize},
        axis y line*=right,
        axis x line=none,
        % ylabel={Recall(\%)},
        % ylabel style={at={(axis description cs:0.3,0.5)},anchor=north},
        % ylabel near ticks,
        ymin=\recallMin, ymax=\recallMax,
        ytick distance={\recallTick},
        ymajorgrids=true,
        grid style=dashed,
        xtick=data, 
        symbolic x coords={2,4,8,16,32,64},
    ]
    \addplot[color=recall,mark=triangle*] table[x=v,y=recall]{\NumHeadsH};
    \end{axis}
    \end{tikzpicture}
    \caption{Number of Heads $H$}
    \label{fig:num-heads-h}
\end{subfigure}
% \hfill
% \begin{subfigure}[b]{0.48\linewidth}
%     \begin{tikzpicture}
%     \begin{axis}[
%         width=1.15\linewidth, height=1.0\linewidth,
%         yticklabel style = {mae},
%         ymin=\maeMin, ymax=\maeMax,
%         ytick distance={\maeTick},
%         xtick=data,
%         symbolic x coords={64,128,256,512},
%     ]
%     \addplot[color=mae,mark=square*] table[x=v,y=mae]{\ModelDimD};
%     \end{axis}
%     \begin{axis}[
%         width=1.15\linewidth, height=1.0\linewidth,
%         yticklabel style = {rmse},
%         axis y line*=right,
%         axis x line=none, 
%         ylabel near ticks,
%         ymin=\rmseMin, ymax=\rmseMax,
%         ytick distance={\rmseTick},
%         xtick=data, 
%         symbolic x coords={64,128,256,512},
%     ]
%     \addplot[color=rmse,mark=triangle*] table[x=v,y=rmse]{\ModelDimD};
%     \end{axis}
%     \end{tikzpicture}
%     \caption{Model Dimension $D$}
%     \label{fig:model-dim-d}
% \end{subfigure}
